PathFinder: Attention-Driven Dynamic Non-Line-of-Sight Tracking with a Mobile Robot

The study of non-line-of-sight (NLOS) imaging is growing due to its many potential applications, including rescue operations and pedestrian detection by self-driving cars. However, implementing NLOS imaging on a moving camera remains an open area of research. Existing NLOS imaging methods rely on time-resolved detectors and laser configurations that require precise optical alignment, making it difficult to deploy them in dynamic environments. This work proposes a data-driven approach to NLOS imaging, PathFinder, that can be used with a standard RGB camera mounted on a small, power-constrained mobile robot, such as an aerial drone. Our experimental pipeline is designed to accurately estimate the 2D trajectory of a person who moves in a Manhattan-world environment while remaining hidden from the camera's field-of-view. We introduce a novel approach to process a sequence of dynamic successive frames in a line-of-sight (LOS) video using an attention-based neural network that performs inference in real-time. The method also includes a preprocessing selection metric that analyzes images from a moving camera which contain multiple vertical planar surfaces, such as walls and building facades, and extracts planes that return maximum NLOS information. We validate the approach on in-the-wild scenes using a drone for video capture, thus demonstrating low-cost NLOS imaging in dynamic capture environments.

==> sec/chart1.tex <==


\begin{tikzpicture}
    \begin{axis}[
            title={},
            title style={font=\bfseries\Large},
            xlabel={Number of Planes},
            ylabel={RMSE (\si{\milli\meter})},
            label style={font=\Large},
            xmin=0.5, xmax=10.5,
            ymin=0, ymax=6.5,
            xtick={2,4,6,8,10},
            ytick={1,2,3,4,5,6},
            xticklabels={2,4,6,8,10},
            yticklabels={1.0,2.0,3.0,4.0,5.0,6.0},
            tick label style={font=\large},
            legend pos=north west,
            legend style={font=\large, draw=none, fill=none},
            legend cell align={left},
            ymajorgrids=true,
            grid style={line width=.2pt, dashed, gray!40},
            every axis plot/.append style={line width=1.5pt},
            mark options={solid, scale=1.8},
            axis line style={-stealth, thick, black},
            tick style={black},
            % Adjust legend spacing
            legend columns=-1,
            legend style={/tikz/column 2/.style={column sep=10pt}},
        ]

       \addplot[color=blue!80!black, mark=square*, mark options={scale=1.5, fill=red}] coordinates {
               (1,1.9)
               (2,1.77)
               (3,1.59)
               (4,1.72)
               (6,3.9)
               (8,4.6)
               (10,5.5)
            };
        \addlegendentry{RMSE}
        \addlegendentry{RMSE}

    \end{axis}
\end{tikzpicture}
